BEVIO: Efficient Bird's-Eye-View based Sparse-Update Visual-Inertial Odometry for Lunar Day-Night Navigation

Visual-Inertial Odometry (VIO) provides smooth, high-rate state estimates and has been widely used for robotic navigation in both terrestrial and planetary applications. However, its performance is typically dependent on the frequency of visual updates, which is a challenge for planetary rovers operating under extreme resource constraints and low frame rates. This work investigates enabling reliable VIO with very sparse visual updates for lunar rover applications, addressing both day and night-time operations where feature associations become especially difficult under self-illumination conditions. We propose a Bird's Eye View (BEV)-based image matching scheme that remains robust to larger inter-frame motions and more reliable feature matching despite significant visual appearance changes. We extensively evaluate our proposed approach, BEVIO, through high-fidelity photorealistic lunar and real-time robotic experiments conducted using a half-scale lunar rover, in a long-term day-night deployment at Plaster City, CA, USA. The results demonstrate that our method enables reliable day and nighttime self-illuminated traverses at visual update rates as low as 0.25 Hz, underscoring its suitability for navigation on power- and compute-limited lunar rovers.

==> Tikz/BEV_diagram.tex <==


% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
% %uncomment if require: \path (0,349); %set diagram left start at 0, and has height of 349

% %Shape: Polygon [id:ds9527823031706878] 
% \draw  [fill={rgb, 255:red, 169; green, 163; blue, 163 }  ,fill opacity=1 ] (335,227) -- (380,253) -- (257,342.33) -- (109,254) -- cycle ;
% %Straight Lines [id:da2268255963212119] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (287,268) -- (285.22,234.99) ;
% \draw [shift={(285,231)}, rotate = 86.91] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da21423023607127312] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (335,227) -- (488,128) ;
% %Straight Lines [id:da519074445323371] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (488,128) -- (380,253) ;
% %Straight Lines [id:da288804554063521] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (257,342.33) -- (488,128) ;
% %Straight Lines [id:da22348205496137652] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (488,128) -- (109,254) ;
% %Straight Lines [id:da4531860285917596] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 226; green, 27; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (153,257) -- (173.99,269.11) -- (257,317) ;
% %Straight Lines [id:da5032272701853487] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 226; green, 27; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (153,257) -- (234.47,230.11) -- (304.5,207) ;
% %Straight Lines [id:da4202876832714256] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 226; green, 27; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (257,317) -- (410.5,273) ;
% %Straight Lines [id:da7584825947122219] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 226; green, 27; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (304.5,207) -- (405.19,269.69) -- (410.5,273) ;

% %Straight Lines [id:da6290046272363763] 
% \draw [color={rgb, 255:red, 121; green, 16; blue, 213 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (246,13) -- (257,317) ;
% %Straight Lines [id:da9010362500025864] 
% \draw [color={rgb, 255:red, 121; green, 16; blue, 213 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (246,13) -- (153,257) ;
% %Straight Lines [id:da6792169969882591] 
% \draw [color={rgb, 255:red, 121; green, 16; blue, 213 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (246,13) -- (410.5,273) ;
% %Straight Lines [id:da7392888986441163] 
% \draw [color={rgb, 255:red, 121; green, 16; blue, 213 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (246,13) -- (304.5,207) ;
% %Image [id:dp5080809873841065] 
% % \draw (322,246.25) node  {\includegraphics[width=13.5pt,height=14.63pt]{rock-svgrepo-com.svg}};
% %Image [id:dp11138702437480807] 
% % \draw (223,271.25) node  {\includegraphics[width=13.5pt,height=14.63pt]{rock-svgrepo-com.svg}};
% %Straight Lines [id:da27161496994860646] 
% \draw [line width=1.5]    (246,13) -- (225,67) ;
% %Straight Lines [id:da030487407415042744] 
% \draw [line width=2.25]    (248,77) -- (225,67) ;
% %Straight Lines [id:da861991587224895] 
% \draw [line width=2.25]    (279,66) -- (248,77) ;
% %Straight Lines [id:da48392686618117886] 
% \draw    (261,59) -- (279,66) ;
% %Straight Lines [id:da7918477883385165] 
% \draw    (225,67) -- (261,59) ;
% %Straight Lines [id:da15015579345076502] 
% \draw [line width=2.25]    (246,13) -- (248,77) ;
% %Straight Lines [id:da48418201836970887] 
% \draw [line width=1.5]    (246,13) -- (279,66) ;
% %Straight Lines [id:da42555941470164316] 
% \draw    (246,13) -- (261,59) ;
% %Straight Lines [id:da9691232997003857] 
% \draw [line width=1.5]    (419,151) -- (488,128) ;
% %Straight Lines [id:da06730901116161958] 
% \draw [line width=1.5]    (419,151) -- (420.33,171.67) ;
% %Straight Lines [id:da06393703391452088] 
% \draw [line width=2.25]    (419,151) -- (447.67,163.67) ;
% %Straight Lines [id:da5506985425904631] 
% \draw [line width=1.5]    (420.33,171.67) -- (442.33,181.67) ;
% %Straight Lines [id:da39790116034042133] 
% \draw [line width=2.25]    (442.33,181.67) -- (447.67,163.67) ;
% %Straight Lines [id:da8372132942446076] 
% \draw [line width=2.25]    (488,128) -- (447.67,163.67) ;
% %Straight Lines [id:da6552696178973758] 
% \draw [line width=1.5]    (488,128) -- (442.33,181.67) ;
% %Straight Lines [id:da07116987538263886] 
% \draw    (488,128) -- (420.33,171.67) ;
% %Straight Lines [id:da3498398769906491] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (246,13) -- (251.16,53.03) ;
% \draw [shift={(251.67,57)}, rotate = 262.66] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da6472880408115896] 
% \draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (246,13) -- (212.82,2.84) ;
% \draw [shift={(209,1.67)}, rotate = 17.03] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da37631303943584615] 
% \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (246,13) -- (277.83,3.48) ;
% \draw [shift={(281.67,2.33)}, rotate = 163.35] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da6241891296483545] 
% \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (488,128) -- (488.3,163.67) ;
% \draw [shift={(488.33,167.67)}, rotate = 269.52] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da5509044898378188] 
% \draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (488,128) -- (457.11,109.7) ;
% \draw [shift={(453.67,107.67)}, rotate = 30.64] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da8118190955042924] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (488,128) -- (454.2,153.27) ;
% \draw [shift={(451,155.67)}, rotate = 323.21] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da8778739737107734] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (475.67,273) -- (475.06,235.67) ;
% \draw [shift={(475,231.67)}, rotate = 89.08] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da858248481127] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 228; green, 18; blue, 44 }  ,fill opacity=1 ][line width=1.5]    (475.67,273) -- (439.24,291.21) ;
% \draw [shift={(435.67,293)}, rotate = 333.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da009115920299853753] 
% \draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (475.67,273) -- (501.83,293.22) ;
% \draw [shift={(505,295.67)}, rotate = 217.69] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da08277148220818309] 
% \draw    (301.67,275.67) -- (287,268) ;
% %Straight Lines [id:da3940156807179789] 
% \draw    (273.67,263.67) -- (287,256.33) ;
% %Straight Lines [id:da8204411217042958] 
% \draw    (273.67,263.67) -- (275,275) ;
% %Straight Lines [id:da354780241260514] 
% \draw    (300.33,264.33) -- (301.67,275.67) ;
% %Straight Lines [id:da5842953665962171] 
% \draw    (287,256.33) -- (300.33,264.33) ;
% %Straight Lines [id:da6344654693910141] 
% \draw    (287,268) -- (275,275) ;

% % Text Node
% \draw (288,6.67) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8] [align=left] {$\displaystyle \mathcal{B}$};
% % Text Node
% \draw (486.67,103.33) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8] [align=left] {$\displaystyle C$};
% % Text Node
% \draw (482,239.67) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8] [align=left] {$\displaystyle W$};
% % Text Node
% \draw (428.67,292.33) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8] [align=left] {$\displaystyle x$};
% % Text Node
% \draw (487.33,292.33) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8] [align=left] {$\displaystyle y$};
% % Text Node
% \draw (457.33,221) node [anchor=north west][inner sep=0.75pt]  [xscale=0.8,yscale=0.8] [align=left] {$\displaystyle z$};
% % Text Node
% \draw (146.33,46.67) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
% {\fontfamily{ptm}\selectfont Bird's Eye Percpective}
% \end{minipage}};
% % Text Node
% \draw (443.67,75.67) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
% {\fontfamily{ptm}\selectfont Rover Camera Percpective}
% \end{minipage}};
% % Text Node
% \draw (360.67,337.67) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
% {\fontfamily{ptm}\selectfont Terrain}
% \end{minipage}};
% % Text Node
% \draw (271.33,246.67) node  [xscale=0.8,yscale=0.8] [align=left] {\begin{minipage}[lt]{11.33pt}\setlength\topsep{0pt}
% $\displaystyle \tilde{n}$
% \end{minipage}};


% \end{tikzpicture}



% \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

% \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.78,xscale=0.78]
% %uncomment if require: \path (0,349); %set diagram left start at 0, and has height of 349

% %Shape: Polygon [id:ds9527823031706878] 
% \draw  [fill={rgb, 255:red, 169; green, 163; blue, 163 }  ,fill opacity=1 ] (335,227) -- (380,253) -- (257,342.33) -- (109,254) -- cycle ;
% %Straight Lines [id:da2268255963212119] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (287,256.33) -- (288.78,288.01) ;
% \draw [shift={(289,292)}, rotate = 266.79] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da21423023607127312] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (335,227) -- (488,128) ;
% %Straight Lines [id:da519074445323371] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (488,128) -- (380,253) ;
% %Straight Lines [id:da288804554063521] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (257,342.33) -- (488,128) ;
% %Straight Lines [id:da22348205496137652] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (488,128) -- (109,254) ;
% %Straight Lines [id:da4531860285917596] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 226; green, 27; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (153,257) -- (173.99,269.11) -- (257,317) ;
% %Straight Lines [id:da5032272701853487] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 226; green, 27; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (153,257) -- (234.47,230.11) -- (304.5,207) ;
% %Straight Lines [id:da4202876832714256] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 226; green, 27; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (257,317) -- (410.5,273) ;
% %Straight Lines [id:da7584825947122219] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 226; green, 27; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (304.5,207) -- (405.19,269.69) -- (410.5,273) ;

% %Straight Lines [id:da6290046272363763] 
% \draw [color={rgb, 255:red, 121; green, 16; blue, 213 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (246,13) -- (257,317) ;
% %Straight Lines [id:da9010362500025864] 
% \draw [color={rgb, 255:red, 121; green, 16; blue, 213 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (246,13) -- (153,257) ;
% %Straight Lines [id:da6792169969882591] 
% \draw [color={rgb, 255:red, 121; green, 16; blue, 213 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (246,13) -- (410.5,273) ;
% %Straight Lines [id:da7392888986441163] 
% \draw [color={rgb, 255:red, 121; green, 16; blue, 213 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (246,13) -- (304.5,207) ;
% %Straight Lines [id:da27161496994860646] 
% \draw [line width=1.5]    (246,13) -- (225,67) ;
% %Straight Lines [id:da030487407415042744] 
% \draw [line width=2.25]    (248,77) -- (225,67) ;
% %Straight Lines [id:da861991587224895] 
% \draw [line width=2.25]    (279,66) -- (248,77) ;
% %Straight Lines [id:da48392686618117886] 
% \draw    (261,59) -- (279,66) ;
% %Straight Lines [id:da7918477883385165] 
% \draw    (225,67) -- (261,59) ;
% %Straight Lines [id:da15015579345076502] 
% \draw [line width=2.25]    (246,13) -- (248,77) ;
% %Straight Lines [id:da48418201836970887] 
% \draw [line width=1.5]    (246,13) -- (279,66) ;
% %Straight Lines [id:da42555941470164316] 
% \draw    (246,13) -- (261,59) ;
% %Straight Lines [id:da9691232997003857] 
% \draw [line width=1.5]    (419,151) -- (488,128) ;
% %Straight Lines [id:da06730901116161958] 
% \draw [line width=1.5]    (419,151) -- (420.33,171.67) ;
% %Straight Lines [id:da06393703391452088] 
% \draw [line width=2.25]    (419,151) -- (447.67,163.67) ;
% %Straight Lines [id:da5506985425904631] 
% \draw [line width=1.5]    (420.33,171.67) -- (442.33,181.67) ;
% %Straight Lines [id:da39790116034042133] 
% \draw [line width=2.25]    (442.33,181.67) -- (447.67,163.67) ;
% %Straight Lines [id:da8372132942446076] 
% \draw [line width=2.25]    (488,128) -- (447.67,163.67) ;
% %Straight Lines [id:da6552696178973758] 
% \draw [line width=1.5]    (488,128) -- (442.33,181.67) ;
% %Straight Lines [id:da07116987538263886] 
% \draw    (488,128) -- (420.33,171.67) ;
% %Straight Lines [id:da3498398769906491] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (246,13) -- (251.16,53.03) ;
% \draw [shift={(251.67,57)}, rotate = 262.66] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da6472880408115896] 
% \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (246,13) -- (212.82,2.84) ;
% \draw [shift={(209,1.67)}, rotate = 17.03] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da37631303943584615] 
% \draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (246,13) -- (277.83,3.48) ;
% \draw [shift={(281.67,2.33)}, rotate = 163.35] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da6241891296483545] 
% \draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (488,128) -- (488.3,163.67) ;
% \draw [shift={(488.33,167.67)}, rotate = 269.52] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da5509044898378188] 
% \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (488,128) -- (457.11,109.7) ;
% \draw [shift={(453.67,107.67)}, rotate = 30.64] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da8118190955042924] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (488,128) -- (454.2,153.27) ;
% \draw [shift={(451,155.67)}, rotate = 323.21] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da8778739737107734] 
% \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (475.67,273) -- (475.06,235.67) ;
% \draw [shift={(475,231.67)}, rotate = 89.08] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da858248481127] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 228; green, 18; blue, 44 }  ,fill opacity=1 ][line width=1.5]    (475.67,273) -- (439.24,291.21) ;
% \draw [shift={(435.67,293)}, rotate = 333.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da009115920299853753] 
% \draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (475.67,273) -- (501.83,293.22) ;
% \draw [shift={(505,295.67)}, rotate = 217.69] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
% %Straight Lines [id:da08277148220818309] 
% \draw    (301.67,275.67) -- (287,268) ;
% %Straight Lines [id:da3940156807179789] 
% \draw    (273.67,263.67) -- (287,256.33) ;
% %Straight Lines [id:da8204411217042958] 
% \draw    (273.67,263.67) -- (275,275) ;
% %Straight Lines [id:da354780241260514] 
% \draw    (300.33,264.33) -- (301.67,275.67) ;
% %Straight Lines [id:da5842953665962171] 
% \draw    (287,256.33) -- (300.33,264.33) ;
% %Straight Lines [id:da6344654693910141] 
% \draw    (287,268) -- (275,275) ;

% % Text Node
% \draw (288,6.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{B}$};
% % Text Node
% \draw (486.67,103.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{C}$};
% % Text Node
% \draw (482,239.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{W}$};
% % Text Node
% \draw (428.67,292.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
% % Text Node
% \draw (487.33,292.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y$};
% % Text Node
% \draw (457.33,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z$};
% % Text Node
% \draw (160.33,51.67) node   [align=left] {\begin{minipage}[lt]{50pt}\setlength\topsep{0pt}
% {\fontfamily{ptm}\selectfont Bird's Eye Percpective}
% \end{minipage}};
% % Text Node
% \draw (443.67,75.67) node   [align=left] {\begin{minipage}[lt]{60pt}\setlength\topsep{0pt}
% {\fontfamily{ptm}\selectfont Rover Camera Percpective}
% \end{minipage}};
% % Text Node
% \draw (360.67,337.67) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
% {\fontfamily{ptm}\selectfont Terrain}
% \end{minipage}};
% % Text Node
% \draw (271.33,246.67) node   [align=left] {\begin{minipage}[lt]{11.33pt}\setlength\topsep{0pt}
% $\displaystyle \tilde{n}$
% \end{minipage}};


% \end{tikzpicture}




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.70,xscale=0.70]
%uncomment if require: \path (0,349); %set diagram left start at 0, and has height of 349
%Shape: Polygon [id:ds9527823031706878] 
\draw  [fill={rgb, 255:red, 169; green, 163; blue, 163 }  ,fill opacity=1 ] (335,227) -- (380,253) -- (257,342.33) -- (109,254) -- cycle ;
%Straight Lines [id:da2268255963212119] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (287,256.33) -- (288.78,288.01) ;
\draw [shift={(289,292)}, rotate = 266.79] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da21423023607127312] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (335,227) -- (488,128) ;
%Straight Lines [id:da519074445323371] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (488,128) -- (380,253) ;
%Straight Lines [id:da288804554063521] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (257,342.33) -- (488,128) ;
%Straight Lines [id:da22348205496137652] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (488,128) -- (109,254) ;
%Straight Lines [id:da4531860285917596] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 226; green, 27; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (153,257) -- (173.99,269.11) -- (257,317) ;
%Straight Lines [id:da5032272701853487] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 226; green, 27; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (153,257) -- (234.47,230.11) -- (304.5,207) ;
%Straight Lines [id:da4202876832714256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 226; green, 27; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (257,317) -- (410.5,273) ;
%Straight Lines [id:da7584825947122219] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.6 ][fill={rgb, 255:red, 226; green, 27; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 3.75pt off 3pt on 7.5pt off 1.5pt}]  (304.5,207) -- (405.19,269.69) -- (410.5,273) ;

%Straight Lines [id:da6290046272363763] 
\draw [color={rgb, 255:red, 121; green, 16; blue, 213 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (246,13) -- (257,317) ;
%Straight Lines [id:da9010362500025864] 
\draw [color={rgb, 255:red, 121; green, 16; blue, 213 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (246,13) -- (153,257) ;
%Straight Lines [id:da6792169969882591] 
\draw [color={rgb, 255:red, 121; green, 16; blue, 213 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (246,13) -- (410.5,273) ;
%Straight Lines [id:da7392888986441163] 
\draw [color={rgb, 255:red, 121; green, 16; blue, 213 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (246,13) -- (304.5,207) ;
%Straight Lines [id:da27161496994860646] 
\draw [line width=1.5]    (246,13) -- (225,67) ;
%Straight Lines [id:da030487407415042744] 
\draw [line width=2.25]    (248,77) -- (225,67) ;
%Straight Lines [id:da861991587224895] 
\draw [line width=2.25]    (279,66) -- (248,77) ;
%Straight Lines [id:da48392686618117886] 
\draw [line width=1.5]    (261,59) -- (279,66) ;
%Straight Lines [id:da7918477883385165] 
\draw [line width=1.5]    (225,67) -- (261,59) ;
%Straight Lines [id:da15015579345076502] 
\draw [line width=2.25]    (246,13) -- (248,77) ;
%Straight Lines [id:da48418201836970887] 
\draw [line width=1.5]    (246,13) -- (279,66) ;
%Straight Lines [id:da42555941470164316] 
\draw    (246,13) -- (261,59) ;
%Straight Lines [id:da9691232997003857] 
\draw [line width=1.5]    (419,151) -- (488,128) ;
%Straight Lines [id:da06730901116161958] 
\draw [line width=1.5]    (419,151) -- (420.33,171.67) ;
%Straight Lines [id:da06393703391452088] 
\draw [line width=2.25]    (419,151) -- (447.67,163.67) ;
%Straight Lines [id:da5506985425904631] 
\draw [line width=1.5]    (420.33,171.67) -- (442.33,181.67) ;
%Straight Lines [id:da39790116034042133] 
\draw [line width=2.25]    (442.33,181.67) -- (447.67,163.67) ;
%Straight Lines [id:da8372132942446076] 
\draw [line width=2.25]    (488,128) -- (447.67,163.67) ;
%Straight Lines [id:da6552696178973758] 
\draw [line width=1.5]    (488,128) -- (442.33,181.67) ;
%Straight Lines [id:da07116987538263886] 
\draw    (488,128) -- (420.33,171.67) ;
%Straight Lines [id:da3498398769906491] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (246,13) -- (251.16,53.03) ;
\draw [shift={(251.67,57)}, rotate = 262.66] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6472880408115896] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (246,13) -- (212.82,2.84) ;
\draw [shift={(209,1.67)}, rotate = 17.03] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da37631303943584615] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (246,13) -- (277.83,3.48) ;
\draw [shift={(281.67,2.33)}, rotate = 163.35] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da6241891296483545] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (488,128) -- (488.3,163.67) ;
\draw [shift={(488.33,167.67)}, rotate = 269.52] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da5509044898378188] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (488,128) -- (457.11,109.7) ;
\draw [shift={(453.67,107.67)}, rotate = 30.64] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8118190955042924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (488,128) -- (454.2,153.27) ;
\draw [shift={(451,155.67)}, rotate = 323.21] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8778739737107734] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (475.67,273) -- (475.06,235.67) ;
\draw [shift={(475,231.67)}, rotate = 89.08] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da858248481127] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 228; green, 18; blue, 44 }  ,fill opacity=1 ][line width=1.5]    (475.67,273) -- (439.24,291.21) ;
\draw [shift={(435.67,293)}, rotate = 333.43] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da009115920299853753] 
\draw [color={rgb, 255:red, 0; green, 255; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (475.67,273) -- (501.83,293.22) ;
\draw [shift={(505,295.67)}, rotate = 217.69] [fill={rgb, 255:red, 0; green, 255; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da08277148220818309] 
\draw    (301.67,275.67) -- (287,268) ;
%Straight Lines [id:da3940156807179789] 
\draw    (273.67,263.67) -- (287,256.33) ;
%Straight Lines [id:da8204411217042958] 
\draw    (273.67,263.67) -- (275,275) ;
%Straight Lines [id:da354780241260514] 
\draw    (300.33,264.33) -- (301.67,275.67) ;
%Straight Lines [id:da5842953665962171] 
\draw    (287,256.33) -- (300.33,264.33) ;
%Straight Lines [id:da6344654693910141] 
\draw    (287,268) -- (275,275) ;

% Text Node
\draw (288,6.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{B}$};
% Text Node
\draw (486.67,103.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{C}$};
% Text Node
\draw (428.67,292.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
% Text Node
\draw (487.33,292.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle y$};
% Text Node
\draw (457.33,221) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle z$};
% Text Node
\draw (160.33,51.67) node   [align=left] {\begin{minipage}[lt]{50pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont Bird's Eye Perspective}
\end{minipage}};
% Text Node
\draw (443.67,75.67) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont Rover Camera Perspective}
\end{minipage}};
% Text Node
\draw (360.67,337.67) node   [align=left] {\begin{minipage}[lt]{68pt}\setlength\topsep{0pt}
{\fontfamily{ptm}\selectfont Terrain}
\end{minipage}};
% Text Node
\draw (271.33,246.67) node   [align=left] {\begin{minipage}[lt]{11.33pt}\setlength\topsep{0pt}
$\displaystyle \tilde{\boldsymbol{n}}$
\end{minipage}};
% Text Node
\draw (487,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \mathcal{W}$};


\end{tikzpicture}
